A Knowledge-based Way-Finding Framework for Pedestrian Dynamic

We introduce a framework to navigate agents in buildings, inspired by the concept of "the cognitive map". It allows to route agents depending on their spacial knowledge. With help of an event-driven mechanism, agents acquire new information about their surroundings, which expands their individual cognitive map.

==> figures/analysis_floor_plan_tjunction.tikz <==
\begin{tikzpicture}[
  scale=0.5,
  wall/.style={line width=2pt},
  door/.style={line width=2.5pt, color=gray!30},
  exit/.style={line width=2pt, color=black!70, densely dotted},
  white/.style={line width=3pt, color=white},
  measure/.style={node font=\footnotesize},
  grid/.style={color=gray!50, dashed},
]

  % walls
  \draw[wall] (0,13) -- (21,13) -- (21,11) -- (10,11) -- (10,7) -- (12,7) -- (12,0) -- (4,0) -- (4,7) -- (6,7) -- (6,11) -- (0,11) -- cycle;

  \draw[white] (0,11.5) -- (0,12.5);
  \draw[white] (21,11) -- (21,13);

  % exits
  \draw[exit] (0,11.5) -- (0,12.5);
  \draw[exit] (21,11) -- (21,13);

  % doors
  \draw[door] (6,7) -- (10,7);

  % transition
  \draw[door] (6,11) -- (10,11);

  \node[align=center]  at (8,3.5) {Room 1};

  \node[align=center]  at (8,12) {Corridor A};
  \node[align=center]  at (8,9) {Corridor \\ B};

  \node[align=center, anchor=west]  at (0,12) {Exit 1};
  \node[align=center, anchor=east]  at (21,12) {Exit 2};

  % X Axis
  \draw [] (-0.1,-1) -- (21.1,-1);
  %ticks
  \draw [] (0,-1.5) -- (0,-0.5);
  \draw [] (4,-1.5) -- (4,-0.5);
  \draw [] (6,-1.5) -- (6,-0.5);
  \draw [] (10,-1.5) -- (10,-0.5);
  \draw [] (12,-1.5) -- (12,-0.5);
  \draw [] (21,-1.5) -- (21,-0.5);

  \draw[Stealth-Stealth] (0,-1.15) -- (4,-1.15);
  \draw[Stealth-Stealth] (4,-1.15) -- (6,-1.15);
  \draw[Stealth-Stealth] (6,-1.15) -- (10,-1.15);
  \draw[Stealth-Stealth] (10,-1.15) -- (12,-1.15);
  \draw[Stealth-Stealth] (12,-1.15) -- (21,-1.15);

  \node[anchor=north, measure] at (22, -1.15) {[m]};
  \node[anchor=north, measure] at (2, -1.15) {4};
  \node[anchor=north, measure] at (5, -1.15) {2};
  \node[anchor=north, measure] at (8, -1.15) {4};
  \node[anchor=north, measure] at (11, -1.15) {2};
  \node[anchor=north, measure] at (16.5, -1.15) {9};


  % Y Axis
  \draw [] (-1.3,-0.1) -- (-1.3,13.1);
  \draw [] (-1.8,0) -- (-0.8,0);
  \draw [] (-1.8,7) -- (-0.8,7);
  \draw [] (-1.8,11) -- (-0.8,11);
  \draw [] (-1.8,13) -- (-0.8,13);

  \draw [] (-1.4,11.5) -- (-0.8,11.5);
  \draw [] (-1.4,12.5) -- (-0.8,12.5);

  \draw[Stealth-Stealth] (-1.45, 0) -- (-1.45, 7);
  \draw[Stealth-Stealth] (-1.45, 7) -- (-1.45, 11);
  \draw[Stealth-Stealth] (-1.45, 11) -- (-1.45, 13);
  \draw[Stealth-Stealth] (-1.15, 11.5) -- (-1.15, 12.5);


  \node[anchor=north, measure, rotate=270] at (-1.45,-1) {[m]};
  \node[anchor=north, measure, rotate=270] at (-1.45,3.5) {7};
  \node[anchor=north, measure, rotate=270] at (-1.45,9) {4};
  \node[anchor=north, measure, rotate=270] at (-1.45,12) {2};
  \node[anchor=south, measure, rotate=270] at (-1.15,12) {1};

\node[] at (10.5,-3) {\fbox{
\begin{tabular}{rlrlrlrl}
 \raisebox{2pt}{\tikz{\draw[wall] (0,0) -- (5mm,0);}}&Wall&
 \raisebox{2pt}{\tikz{\draw[door] (0,0) -- (5mm,0);}}&Door&
 \raisebox{2pt}{\tikz{\draw[exit] (0,0) -- (5mm,0);}}&Exit&

\end{tabular}}};

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../diplomarbeit"
%%% End:


==> figures/cognitive_map.tikz <==
\begin{tikzpicture}[
  node distance=6cm,
  box/.style={draw, rounded corners, minimum width=4.8cm, minimum height=1cm, very thick},
  box_gray/.style={draw, rounded corners, minimum width=4.8cm, minimum height=1cm},
  ]

  \node[box_gray] (obs) at (0,0) {Observations};
  \node[box_gray] (fixed) at (-2.5, -2) {Fixed features};
  \node[box_gray] (routes) at (2.5,-3) {Routes};

  \node[box] (metric) at (-2.5, -5) {Topological map};
  \node[box] (topological) at (2.5,-6) {Metric map};

  \node[rectangle, draw, line width=1pt,  minimum width=0.5cm, minimum height=0.5cm] at (0,-4) (box) {~};
  \draw[line width=1pt,-latex] (obs) -- (fixed);
  \draw[line width=1pt,-latex] (obs) -- (routes);

  \draw[line width=1pt,-latex] (metric) |- (topological);
  \draw[line width=1pt,-latex] (fixed) -- (box);
  \draw[line width=1pt,-latex] (routes) -- (box);

  \draw[line width=1pt,-latex] (box) -| (metric);
  \draw[line width=1pt,-latex] (box) -| (topological);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../diplomarbeit"
%%% End:


==> figures/floor_plan.tikz <==
\begin{tikzpicture}[
  wall/.style={line width=2pt},
  door/.style={line width=2pt, color=gray!30},
  exit/.style={line width=2pt, color=black!70, densely dotted},
  white/.style={line width=3pt, color=white},
]

  % walls
  \draw[wall] (0,0) -- (0,8) -- (14,8) -- (14,0) -- cycle;
  \draw[wall] (0,4) -- (6.5,4) -- (6.5,8);
  \draw[wall] (14,4) -- (7.5,4) -- (7.5,8);
  \draw[wall] (0,3) -- (14,3);
  \draw[wall] (5,3) -- (5,0);
  \draw[wall] (12,3) -- (12,0);

  \draw[white] (0,3) -- (0,4);
  \draw[white] (14,3) -- (14,4);
  \draw[white] (8,0) -- (9,0);
  % exits
  \draw[exit] (0,3) -- (0,4);
  \draw[exit] (14,3) -- (14,4);
  \draw[exit] (8,0) -- (9,0);
  % doors
  \draw[door] (2,3) -- (3,3);
  \draw[door] (6.5,3) -- (7.5,3);
  \draw[door] (10,3) -- (11,3);
  \draw[door] (2,4) -- (3,4);
  \draw[door] (12,1.25) -- (12,1.75);
  \draw[door] (10,4) -- (11,4);
  \draw[door] (6.5,5.5) -- (6.5,6.5);

  % transition
  \draw[door] (6.55,4) -- (7.45,4);


\node[] at (7, -0.7) {\fbox{
\begin{tabular}{rlrlrlrl}
 \raisebox{2pt}{\tikz{\draw[wall] (0,0) -- (5mm,0);}}&Wall&
 \raisebox{2pt}{\tikz{\draw[door] (0,0) -- (5mm,0);}}&Door&
 \raisebox{2pt}{\tikz{\draw[exit] (0,0) -- (5mm,0);}}&Exit&

\end{tabular}}};

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../diplomarbeit"
%%% End:


==> figures/flowchart_overview.tikz <==
\centering

  \begin{tikzpicture}[
    node distance=4cm,
    box/.style={fill=gray, text=white, rounded corners, minimum height=1cm},
    ]

      \node[box] (Perception) {Perception};
      \node[box, right of=Perception] (Knowledge) {Knowledge};
      \node[box, right of=Knowledge] (Decision) {Decisions};
      \node[rectangle, below=0.5cm of Perception, fill=gray!30, text=black, minimum height=3cm,  align=center](sensor) {Sensors \& \\  SensorManager};
      \node[cylinder, cylinder uses custom fill, cylinder body fill=gray!80, cylinder end fill=gray!80, text=white,
      shape border rotate=90, aspect=0.25, draw, minimum width=2cm, minimum height=3cm, align=center, right of=sensor]
      (cognitive_map) {Cognitive \\ Map};
      \node[rectangle, right of=cognitive_map, fill=gray!30, text=black, minimum height=3cm, align=center, minimum width=2cm] (decision_making){Decision  \\  Making};
      \draw[decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm},  -Stealth] (sensor.20) -- (cognitive_map);
      \draw[decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm},  -Stealth] (sensor) -- (cognitive_map);
      \draw[decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm},  -Stealth] (sensor.340) -- (cognitive_map);
      \draw[line width=2pt,   -Stealth] (cognitive_map) -- (decision_making);

  \end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../diplomarbeit"
%%% End:


==> figures/geometry_structure.tikz <==
\begin{center}
\begin{tikzpicture}

\umlsimpleclass{Building}
\umlsimpleclass[x=3, y= -1.5]{Room}
\umlsimpleclass[x=6.5, y= -3]{SubRoom}

\umlsimpleclass[x=12, y=-3]{Wall}
\umlsimpleclass[x=2.5, y=-5]{Crossing}
\umlsimpleclass[x=10.5, y=-5]{Transition}


\umlcompo[geometry= |-, mult2= 1..*, arg2=consists of, pos2=1.5]{Building}{Room}
\umlcompo[geometry= |-, mult2= 1..*, arg2=consists of, pos2=1.5]{Room}{SubRoom}
\umlaggreg[geometry= -|, arg2=bounded by, pos2=0.55, mult2=*]{SubRoom}{Wall}

\umlaggreg[geometry= |-, arg2= *, mult2=bounded by, pos2=1.5]{SubRoom}{Crossing}
\umlaggreg[geometry= |-, mult2= *, arg2=bounded by, pos2=1.5]{SubRoom}{Transition}


% And here
\end{tikzpicture}
\end{center}
\caption[Geometry structure]{Relation diagram of the geometry structure used in the simulation software.}
\label{fig:geometry_structure}




==> figures/graph.tikz <==
\begin{tikzpicture}[
  node distance = 4cm,
  wall/.style={line width=2pt},
  door/.style={line width=2pt, color=gray!30},
  exit/.style={line width=2pt, color=gray},
  transition/.style={line width=1pt, color=gray!70, densely dotted},
  vertex/.style={line width=1pt, draw=gray!70, ellipse, rounded
    corners},
  edge/.style={-Stealth, thick},
]


  % vertices
  \node[vertex] (room_1) {Room 1};
  \node[vertex] (room_2) [right of=room_1] {Room 2};
  \node[vertex] (room_3) [right of=room_2] {Room 3};
  \node[vertex] (corridor_b) [above of=room_2] { Corridor B};
  % \\ is a bugfix to shift text down
  \node[vertex] (corridor_a) [above of=corridor_b] { Corridor A};

  \node[vertex] (room_4) [left of=corridor_a] {Room 4};


  \node[vertex] (room_5) [right of=corridor_a] {Room 5};

  % \node[vertex] (exit) [below of=room_2] {EXIT};
  % \\[-5pt] is a bugfix, dont know why it is displayed so near the
  % border.

  % edges
  % 1 <-> b
  \draw [edge] (room_1) to[bend left=15] (corridor_b.190);
  \draw [edge] (corridor_b.195) to[bend left=15] (room_1);
  % 2 <-> b
  \draw [edge] (room_2) to[bend left=25] (corridor_b);
  \draw [edge] (corridor_b) to[bend right=15] (room_2);
  % 2 <-> b (2)
  \draw [edge] (room_2) to[bend right=15] (corridor_b);
  \draw [edge] (corridor_b) to[bend left=25] (room_2);
  % 5 <-> b
  \draw [edge] (room_5) to[bend left=15] (corridor_b.15);
  \draw [edge] (corridor_b.20) to[bend left=15] (room_5);
  % 4 <-> b
  \draw [edge] (room_4) to[bend left=15] (corridor_b);
  \draw [edge] (corridor_b) to[bend left=15] (room_4);
  % 4 <-> a
  \draw [edge, bend left=25] (room_4) to[bend left=15]  (corridor_a);
  \draw [edge] (corridor_a) to[bend left=15] (room_4);
  % a <-> b
  \draw [edge] (corridor_a) to[bend left=15] (corridor_b);
  \draw [edge] (corridor_b) to[bend left=15] (corridor_a);
  % 2 <-> 3
  \draw [edge] (room_2) to[bend left=15] (room_3);
  \draw [edge] (room_3) to[bend left=15] (room_2);
  % b <-> exit left
  \draw [edge, very thick] (corridor_b) -- node[sloped,
  above]{EXIT} +(-3,0);
  % b <-> exit right
  \draw [edge, very thick] (corridor_b) -- node[sloped, above]{EXIT} +(3,0);
  % 2 <-> exit
  \draw [edge, very thick] (room_2) -- node[sloped, above]{EXIT}  +(0,-2);


\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../diplomarbeit"
%%% End:


==> figures/graph_floor_plan.tikz <==

\begin{tikzpicture}[
  wall/.style={line width=2pt},
  door/.style={line width=2pt, color=gray!30},
  exit/.style={line width=2pt, color=gray},
  transition/.style={line width=2pt, color=gray!70, densely dotted},
  vertex/.style={line width=1pt, draw=black, rectangle, rounded
    corners, dotted},
  edge/.style={-Stealth, thick},
]

  % walls
  \draw[wall] (0,0) -- (0,8) -- (14,8) -- (14,0) -- cycle;
  \draw[wall] (0,4) -- (6.5,4) -- (6.5,8);
  \draw[wall] (14,4) -- (7.5,4) -- (7.5,8);
  \draw[wall] (0,3) -- (14,3);
  \draw[wall] (5,3) -- (5,0);
  \draw[wall] (12,3) -- (12,0);


  % exits
  \draw[exit] (0,3) -- (0,4);
  \draw[exit] (14,3) -- (14,4);
  \draw[exit] (8,0) -- (9,0);
  % doors
  \draw[door] (2,3) -- (3,3);
  \draw[door] (6.5,3) -- (7.5,3);
  \draw[door] (10,3) -- (11,3);
  \draw[door] (2,4) -- (3,4);
  \draw[door] (12,1.25) -- (12,1.75);
  \draw[door] (10,4) -- (11,4);
  \draw[door] (6.5,5.5) -- (6.5,6.5);

  % transition
  \draw[transition] (6.55,4) -- (7.45,4);

  % vertices
  \node[vertex, fit={(0.5,0.5) (0.5,2.5) (4.5,2.5) (4.5,0.5)}]
  (room_1) {Room 1};
  \node[vertex, fit={(5.5, 0.5) (5.5,2.5) (11.5,2.5) (11.5,0.5)}]
  (room_2) {Room 2};
  \node[vertex, fit={(12.5,0.5) (12.5,2.5) (13.5,2.5) (13.5,0.5)}]
  (room_3) {Room 3};
  \node[vertex, fit={(0.5,4.5) (0.5,7.5) (6,7.5) (6,4.5)}] (room_4)
  {Room 4};
  \node[vertex, fit={(8,4.5) (8,7.5) (13.5,7.5) (13.5,4.5)}] (room_5)
  {Room 5};

  % \\ is a bugfix to shift text down
  \node[vertex, fit={(6.8,4.3) (6.8,7.7) (7.2,7.7) (7.2,4.3)}]
  (corridor_a) { \\ \rotatebox{90}{Corridor A}};
  % \\[-5pt] is a bugfix, dont know why it is displayed so near the
  % border.
  \node[vertex, fit={(0.3,3.3) (0.3,3.7) (13.7,3.7) (13.7,3.3)}]
  (corridor_b) { \\[-5pt] Corridor B };

  % edges
  % 1 <-> b
  \draw [edge] (2.4, 2.6) -- (2.4, 3.2);
  \draw [edge] (2.6, 3.2) -- (2.6, 2.6);
  % 2 <-> b
  \draw [edge] (6.9, 2.6) -- (6.9, 3.2);
  \draw [edge] (7.1, 3.2) -- (7.1, 2.6);
  % 2 <-> b (2)
  \draw [edge] (10.4, 2.6) -- (10.4, 3.2);
  \draw [edge] (10.6, 3.2) -- (10.6, 2.6);
  % 5 <-> b
  \draw [edge] (10.4, 3.8) -- (10.4, 4.4);
  \draw [edge] (10.6, 4.4) -- (10.6, 3.8);
  % 4 <-> b
  \draw [edge] (2.4, 3.8) -- (2.4, 4.4);
  \draw [edge] (2.6, 4.4) -- (2.6, 3.8);
  % 4 <-> a
  \draw [edge] (6.1, 6.1) -- (6.7, 6.1);
  \draw [edge] (6.7, 5.9) -- (6.1, 5.9);
  % a <-> b
  \draw [edge] (6.9, 3.8) -- (6.9, 4.2);
  \draw [edge] (7.1, 4.2) -- (7.1, 3.8);
  % 2 <-> 3
  \draw [edge] (11.6, 1.6) -- (12.4, 1.6);
  \draw [edge] (12.4, 1.4) -- (11.6, 1.4);
  % b <-> exit left
  \draw [edge, very thick] (0.2, 3.5) -- (-0.5, 3.5);
  % b <-> exit right
  \draw [edge, very thick] (13.8, 3.5) -- (14.5, 3.5);
  % 2 <-> exit
  \draw [edge, very thick] (8.5, 0.4) -- (8.5, -0.5);

\node[] at (7, -1.2) {\fbox{
\begin{tabular}{rlrlrlrlrlrl}
 \raisebox{2pt}{\tikz{\draw[wall] (0,0) -- (5mm,0);}}&Wall&
 \raisebox{2pt}{\tikz{\draw[door] (0,0) -- (5mm,0);}}&Transition&
 \raisebox{2pt}{\tikz{\draw[exit] (0,0) -- (5mm,0);}}&Transition (Exit)&
 \raisebox{2pt}{\tikz{\draw[transition] (0,0) -- (5mm,0);}}&Crossing&
 \raisebox{2pt}{\tikz{\draw[vertex] (0,0) -- (5mm,0);}}&Vertex&
 \raisebox{2pt}{\tikz{\draw[edge] (0,0) -- (5mm,0);}}&Edge
\end{tabular}}};


\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../diplomarbeit"
%%% End:


==> figures/uml_navigation_graph.tikz <==
\begin{center}
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}

\umlclass[width=300pt]{NavigationGraph}{
 - vertices : std::unordered\_map \\
}{
 + NavigationGraph(building : const Building *) : void\\
 + AddVertex(sub\_room : const SubRoom *) : void \\
 + AddEdge(crossing: const Crossing *) : void \\
 \ldots
}
\umlclass[y=-5, width=300pt]{Vertex}{
 - out\_edges : std::set
}{
 + AddOutEdge(crossing : const Crossing *) : void \\
 + RemoveOutEdge(edge : Edge *) : int \\
 + GetAllOutEdges() : const std::set *\\
 \ldots
}
\umlclass[y= -11, width=300pt]{Edge}{
 - factors : std::map \\
 - src : Vertex * \\
 - dest : Vertex *\\
}{
 + GetWeight(position : const Point) : double \\
 + SetFactor(name : String, value : double) : void \\
 + GetSrc() : const Vertex * \\
 + GetDest() : const Vertex * \\
 + IsExit() : bool \\
 \ldots
}


\umlsimpleclass[x=9, y=-11]{Crossing}
\umlsimpleclass[x=9, y=0]{Building}
\umlsimpleclass[x=9, y=-5]{SubRoom}



\umlcompo[mult2= *, arg2=vertices , pos2=0.7]{NavigationGraph}{Vertex}
\umlcompo[mult2= *, arg2=out\_edges, pos2=0.7]{Vertex}{Edge}

\umlassoc[mult2=1, arg2=crossing, pos2=0.6]{Edge}{Crossing}
\umlassoc[mult2=1, arg2=building, pos2=0.6]{NavigationGraph}{Building}
\umlassoc[mult2=1, arg2=sub\_room, pos2=0.6]{Vertex}{SubRoom}


% And here
\end{tikzpicture}
}
\end{center}
\caption[UML diagram of the NavigationGraph]{The UML class diagram of the implemented navigation graph.}
\label{fig:uml_navigation_graph}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../diplomarbeit"
%%% End:

